On the integration of Dantzig-Wolfe and Fenchel decompositions via directional normalizations

The strengthening of linear relaxations and bounds of mixed integer linear programs has been an active research topic for decades. Enumeration-based methods for integer programming like linear programming-based branch-and-bound exploit strong dual bounds to fathom unpromising regions of the feasible space. In this paper, we consider the strengthening of linear programs via a composite of Dantzig-Wolfe and Fenchel decompositions. We provide geometric interpretations of these two classical methods. Motivated by these geometric interpretations, we introduce a novel approach for solving Fenchel sub-problems and introduce a novel decomposition combining Dantzig-Wolfe and Fenchel decompositions in an original manner. We carry out an extensive computational campaign assessing the performance of the novel decomposition on the unsplittable flow problem. Very promising results are obtained when the new approach is compared to classical decomposition methods.

==> figure_tikz/DWF_1.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[my-red, fill=my-red, very thick] (7,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,4) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,5) circle(0.07cm);
\draw[my-red, very thick, rounded corners=0.5pt](7,5)--(4,4)--(5,5)--cycle;

\draw[dark-blue, very thick, rounded corners=0.5pt](5.25,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4,4){};
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.75,1.75){};
\end{tikzpicture}

==> figure_tikz/DWF_2.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[my-red, fill=my-red, very thick] (7,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,4) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,5) circle(0.07cm);
\draw[my-red, very thick, rounded corners=0.5pt](7,5)--(4,4)--(5,5)--cycle;

\draw[dark-blue, very thick, rounded corners=0.5pt](5.25,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\draw[black, very thick, rounded corners=0.5pt](4,4)--(4.75,1.75);
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4,4){};
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.75,1.75){};

\draw[my-green, very thick, rounded corners=0.5pt](3,4)--(6,1);
\draw[my-red, fill=my-red, very thick] (5,2) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,3) circle(0.07cm);
\end{tikzpicture}

==> figure_tikz/DWF_3.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[dark-blue, very thick, rounded corners=0.5pt](5.75,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3.25,3.75)--cycle;

\draw[my-red, fill=my-red, very thick] (7,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,4) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,2) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,3) circle(0.07cm);
\draw[my-red, very thick, rounded corners=0.5pt](7,5)--(5,5)--(4,4)--(4,3)--(5,2)--cycle;


\end{tikzpicture}

==> figure_tikz/DWF_4.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\draw[dark-blue, very thick, rounded corners=0.5pt](5.75,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3.25,3.75)--cycle;

\draw[my-red, fill=my-red, very thick] (7,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,4) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (5,2) circle(0.07cm);
\draw[my-red, fill=my-red, very thick] (4,3) circle(0.07cm);
\draw[my-red, very thick, rounded corners=0.5pt](7,5)--(5,5)--(4,4)--(4,3)--(5,2)--cycle;

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,2){};

\end{tikzpicture}

==> figure_tikz/Dantzig-Wolfe_bounds.tex <==
\begin{tikzpicture}[scale=1]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/fill_inter_small}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_DW_2}

\draw[black,very thick](3.1,3.33)--(6.9,3.33);
\draw[red,very thick](7.5,1.66)--(3.5,4.33);
\draw[blue,very thick](5,1.5)--(5,4.5);
\draw[black, dashed, thick](4.3, 2.5)--(5, 2.5);
\draw[black, dashed, thick](5.7, 3.33)--(5, 2.5);
\draw[ -stealth, red, line width=0.6mm] (5, 3.33) -- (4.3, 2.5);
\draw[-stealth, blue, line width=0.6mm] (5, 3.33) -- (5.7, 3.33);
\draw[-stealth, line width=0.6mm] (5, 3.33) -- (5, 2.5);
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,3.33){};
\end{tikzpicture}

==> figure_tikz/Dantzig_Wolfe_1.tex <==

\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\input{figure_tikz/Components/poly_DW_1}


\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4,4){};
\end{tikzpicture}

==> figure_tikz/Dantzig_Wolfe_2.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\input{figure_tikz/Components/poly_DW_1}

\draw[-stealth, red, line width=0.7mm] (4, 4) -- (4, 3.3);
\draw[my-red, fill=my-red, very thick] (7,2) circle(0.07cm);
\end{tikzpicture}

==> figure_tikz/Dantzig_Wolfe_3.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\input{figure_tikz/Components/poly_DW_2}

\draw[-stealth, red, line width=0.7mm] (5, 3.33) -- (4.5, 2.7);
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,3.33){};
\draw[my-red, fill=my-red, very thick] (5,2) circle(0.07cm);
\end{tikzpicture}

==> figure_tikz/Dantzig_Wolfe_4.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\input{figure_tikz/Components/poly_DW_3}

\draw[-stealth, red, line width=0.7mm] (5,2) -- (4.33, 1.66);
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,2){};
\draw[my-red, fill=my-red, very thick] (4,3) circle(0.07cm);
\end{tikzpicture}

==> figure_tikz/Dantzig_Wolfe_5.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}
\input{figure_tikz/Components/poly_DW_4}


\draw[-stealth, red, line width=0.7mm] (5,2) -- (4.5, 1.5);
\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,2){};
\end{tikzpicture}

==> figure_tikz/Fenchel_1.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}


\draw[dark-blue, very thick, rounded corners=0.5pt](5.25,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.75,1.75){};
\end{tikzpicture}

==> figure_tikz/Fenchel_2.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[dark-blue, very thick, rounded corners=0.5pt](5.25,1.25)--(7.75,1.75)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\draw[my-green, very thick, rounded corners=0.5pt](4,2)--(8,2);

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.75,1.75){};
\end{tikzpicture}

==> figure_tikz/Fenchel_3.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[dark-blue, very thick, rounded corners=0.5pt](4.5,2)--(7.75,2)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.5,2){};
\end{tikzpicture}

==> figure_tikz/Fenchel_4.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[dark-blue, very thick, rounded corners=0.5pt](4.5,2)--(7.75,2)--(7.5,5)--(5,5.75)--(3,3.5)--cycle;

\draw[my-green, very thick, rounded corners=0.5pt](6,1)--(3,4);

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (4.5,2){};
\end{tikzpicture}

==> figure_tikz/Fenchel_5.tex <==
\begin{tikzpicture}[scale=0.75]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx_dashed}

\draw[dark-blue, very thick, rounded corners=0.5pt](5,2)--(7.75,2)--(7.5,5)--(5,5.75)--(3.25,3.75)--cycle;

\node[star, star points=5, draw, star point ratio=2.5, scale=0.4, fill=yellow] () at (5,2){};
\end{tikzpicture}

==> figure_tikz/illustration_fill_1.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_no_arrow}
\input{figure_tikz/Components/fill_intersection}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_capa}
\input{figure_tikz/Components/poly_integer_sol}
%\input{figure_tikz/Components/poly_intersection}

\node at (1.5,2.5) {\small $LR_1$};
\node at (6.5,5.6) {\small $LR_2$};
\end{tikzpicture}

==> figure_tikz/illustration_fill_2.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_no_arrow}
\input{figure_tikz/Components/fill_approx}
\input{figure_tikz/Components/poly_flots}
\input{figure_tikz/Components/poly_approx}
\input{figure_tikz/Components/poly_integer_sol}
%\input{figure_tikz/Components/poly_intersection_approx}

\node at (1.5,2.5) {\small $LR_1$};
\node at (6.5,5.4) {\small $Q_2$};
\end{tikzpicture}

==> figure_tikz/norme_L2_1.tex <==
\begin{tikzpicture}[scale=1.3]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[my-green, very thick, rounded corners=0.5pt](4,0.7)--(4,4.3);

\draw[dark-blue, fill=dark-blue, very thick](4.6,2.5) circle(0.07cm);

\draw[my-green, very thick](4.6,2.5) circle(0.6);

\draw[my-green, fill=my-green, very thick](4,2.5) circle(0.07cm);

\node (1) at (4.6,2.75) {$\widecheck{x}$};

\draw(2.5,0.3);
\end{tikzpicture}

==> figure_tikz/norme_L2_2.tex <==
\begin{tikzpicture}[scale=1.3]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[my-green, very thick, rounded corners=0.5pt](3,0)--(5,2);

\draw[dark-blue, fill=dark-blue, very thick](4.42,0.58) circle(0.07cm);

\draw[my-green, very thick](4.42,0.58) circle(0.6);

\draw[my-green, fill=my-green, very thick](4,1) circle(0.07cm);
\node (1) at (4.42,0.83) {$\widecheck{x}$};
\end{tikzpicture}

==> figure_tikz/norme_dir_1.tex <==
\begin{tikzpicture}[scale=1.2]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, rounded corners=0.5pt](4.5,0.5)--(2.5,1.5);

\draw[dark-blue, fill=dark-blue, very thick](4.5,0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](2.5,1.5) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](0.7,1)--(4.3,1);

\draw[my-green, fill=my-green, very thick](3.5,1) circle(0.07cm);
\draw(3.5,-1);

\node (1) at (4.5,0.75) {$\widecheck{x}$};
\node (1) at (2.5,1.75) {$\widehat{x}$};
\end{tikzpicture}

==> figure_tikz/norme_dir_2.tex <==
\begin{tikzpicture}[scale=1.2]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, rounded corners=0.5pt](6,2)--(4,1);
\draw[dark-blue, fill=dark-blue, very thick](6,2) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](3,-1)--(5,3);

\draw[black, very thick, dashed, rounded corners=0.5pt](4.5,1.25)--(5.5,-0.75);

\draw[-stealth, line width=0.5mm] (4.5,1.25)--(4.85,0.55);
\draw[-stealth, line width=0.5mm] (4,1)--(5,0.25);
\draw[-stealth, line width=0.5mm] (4,1)--(5.25,-0.25);
\draw[-stealth, line width=0.5mm] (4,1)--(5.5,-0.75);
\draw[-stealth, my-green, line width=0.5mm] (4,1)--(4.85,0.55);


\node[draw=none, my-green] at (4.4,1) {$\pi$};
\node[draw=none] at (5,1) {$\pi^\bot$};
\node (1) at (6,2.25) {$\widecheck{x}$};
\node (1) at (3.75,1.25) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/secondary_sep_1.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, rounded corners=0.5pt](-0.5,-0.5)--(4,1.25);

\draw[dark-blue, fill=dark-blue, very thick](-0.5,-0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1.25) circle(0.07cm);
\node (1) at (-0.5,-0.1) {$\widecheck{x}$};
\node (1) at (3.7, 1.55) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/secondary_sep_2.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, rounded corners=0.5pt](-0.5,-0.5)--(4,1.25);

\draw[dark-blue, fill=dark-blue, very thick](-0.5,-0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1.25) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](0,3)--(3,0);
\draw [my-green, very thick](2.32,-0.5) arc(0:90:2.82);
\node (1) at (-0.5,-0.1) {$\widecheck{x}$};
\node (1) at (3.7, 1.55) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/secondary_sep_3.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, dashed, rounded corners=0.5pt](-0.5,-0.5)--(4,1.25);
\draw[black, very thick, rounded corners=0.5pt](-0.5 + 2.88,-0.5 + 1.12)--(4,1.25);

\draw[dark-blue, fill=dark-blue, very thick](-0.5,-0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1.25) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](0,3)--(3,0);

\draw[dark-blue, fill=dark-blue, very thick](-0.5 + 2.88,-0.5 + 1.12) circle(0.07cm);
\node (1) at (-0.5,-0.1) {$\widecheck{x}$};
\node (1) at (3.7, 1.55) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/secondary_sep_4.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, dashed, rounded corners=0.5pt](-0.5,-0.5)--(4,1.25);
\draw[black, very thick, rounded corners=0.5pt](-0.5 + 2.88,-0.5 + 1.12)--(4,1.25);

\draw[dark-blue, fill=dark-blue, very thick](-0.5,-0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1.25) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](0.7,1)--(4.3,1);

\draw[dark-blue, fill=dark-blue, very thick](-0.5 + 2.88,-0.5 + 1.12) circle(0.07cm);

\draw[my-green, very thick](-0.5 + 2.88,-0.5 + 1.12) circle(1.5-1.12);
\node (1) at (-0.5,-0.1) {$\widecheck{x}$};
\node (1) at (3.7, 1.55) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/secondary_sep_5.tex <==
\begin{tikzpicture}[scale=0.8]
\input{figure_tikz/tikz_settings}
\input{figure_tikz/Components/grid_small}
\input{figure_tikz/Components/poly_approx_alone}

\draw[black, very thick, dashed, rounded corners=0.5pt](-0.5,-0.5)--(4,1.25);
\draw[black, very thick, rounded corners=0.5pt](3.35,1)--(4,1.25);

\draw[dark-blue, fill=dark-blue, very thick](-0.5,-0.5) circle(0.07cm);
\draw[my-red, fill=my-red, very thick](4,1.25) circle(0.07cm);

\draw[my-green, very thick, rounded corners=0.5pt](0.7,1)--(4.3,1);

\draw[dark-blue, fill=dark-blue, very thick](3.35,1) circle(0.07cm);

\node (1) at (-0.5,-0.1) {$\widecheck{x}$};
\node (1) at (3.7, 1.55) {$\widehat{x}$};

\end{tikzpicture}

==> figure_tikz/test_tikz.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, snakes}
\begin{document}

\def\p{0.1}

\begin{tikzpicture}[
    point/.style={draw=none, circle, fill=blue!30, minimum width=0.2cm, inner sep=0, outer sep=0}
]
    \foreach \x in {0,...,7}
        \foreach \y in {0,...,4} 
            \node [point] (\x\y) at (\x, \y) {};
            
    \foreach \point [count=\i] in {(0, 0), (0, 1), (0, 2), (0, 3)} {
        \node [point, fill=black] () at \point {};
    }
    
    \filldraw[draw=none, thick, rounded corners=0mm, opacity=0.5, inner sep=10mm, color=black, fill=orange!40] (3, 2) -- (2,3) -- (4,4) -- (5,3) -- (5,1) -- cycle;
    
    \draw[thick, rounded corners=0mm, inner sep=10mm] (2, 1) -- (2,3) -- (4,4) -- (5,3) -- (5,1) -- cycle;
    
    \draw[thick, rounded corners=0mm, dashed, inner sep=10mm, color=red] (1, 0) -- (1,2) -- (3,3) -- (4,2) -- (4,0) -- cycle;
    
    \draw[-stealth, line width=1mm] (2, 1) -- (3,2.5);
    
    \node[circle, draw, thick, dashed, minimum width=2cm] () at (6,2){};
    \node[star, star points=5, draw, star point ratio=2, scale=0.7] () at (6,2){};
    
    \draw[orange, ultra thick] (23.north west) -- (21.south west) -- (51.south east);
\end{tikzpicture}
\end{document}
